Deep Probabilistic Programming

We propose Edward, a Turing-complete probabilistic programming language. Edward defines two compositional representations---random variables and inference. By treating inference as a first class citizen, on a par with modeling, we show that probabilistic programming can be as flexible and computationally efficient as traditional deep learning. For flexibility, Edward makes it easy to fit the same model using a variety of composable inference methods, ranging from point estimation to variational inference to MCMC. In addition, Edward can reuse the modeling representation as part of inference, facilitating the design of rich variational models and generative adversarial networks. For efficiency, Edward is integrated into TensorFlow, providing significant speedups over existing probabilistic systems. For example, we show on a benchmark logistic regression task that Edward is at least 35x faster than Stan and 6x faster than PyMC3. Further, Edward incurs no runtime overhead: it is as fast as handwritten TensorFlow.

==> img/bayesian_neural_network.tex <==
\begin{tikzpicture}

  % Nodes
  \node[latent]              (W0)      {$\mbW_0$} ;
  \node[latent, right=of W0, xshift=-0.75cm]              (b0)      {$\mbb_0$} ;
  \node[latent, right=of b0, xshift=-0.75cm]              (W1)      {$\mbW_1$} ;
  \node[latent, right=of W1, xshift=-0.75cm]              (b1)      {$\mbb_1$} ;
  \node[obs, below=0.75cm of b0, xshift=0.5cm]      (y)    {$y_n$} ;
  \node[obs, left=1.0cm of y] (x)    {$x_n$} ;

  % Edges
  \edge{W0}{y};
  \edge{b0}{y};
  \edge{W1}{y};
  \edge{b1}{y};
  \edge{x}{y};

  % Plates
  \plate[inner sep=0.3cm,
    label={[xshift=-15pt,yshift=15pt]south east:$N$}] {plate1} {
    (y)(x)
  } {};

\end{tikzpicture}


==> img/bayesian_rnn.tex <==
\begin{tikzpicture}

  % Nodes
  \node[empty]              (dot)      {} ;
  \node[obs, right=of dot, xshift=-0.75cm]        (xt) {$\mbx_t$} ;
  \node[latent, left=of xt, xshift=0.75cm, yshift=-0.75cm]  (bh)  {$\mbb_h$} ;
  \node[latent, above=of bh, yshift=-0.9cm]      (Wx) {$\mbW_x$} ;
  \node[latent, above=of Wx, yshift=-0.9cm]      (Wh)      {$\mbW_h$} ;
  \node[latent, below=of bh, yshift=0.9cm]      (Wy)      {$\mbW_y$} ;
  \node[latent, below=of Wy, yshift=1.0cm]      (by)      {$\mbb_y$} ;

  \factor[below=0.75cm of xt] {ht} {} {} {};
  \node[right=0.03cm of ht, yshift=-0.3cm] (htteyt) {$\mbh_t$};
  \node[empty, left=of ht]      (htminus)    {$\cdots$} ;
  \node[empty, right=of ht]      (htplus)    {$\cdots$} ;

  \node[obs, below=0.75cm of ht]      (yt)    {$\mby_t$} ;
  \node[empty, left=of yt]      (ytminus)    {} ;
  \node[empty, right=of yt]      (ytplus)    {} ;

  % Edges
  \edge{Wh}{ht};
  \edge{Wx}{ht};
  \edge{bh}{ht};
  \edge{xt}{ht};
  \edge{Wy}{yt};
  \edge{by}{yt};
  \edge{ht}{yt};
  \edge{htminus}{ht};
  \edge{ht}{htplus};

\end{tikzpicture}


==> img/beta_bernoulli_graph.tex <==
\begin{tikzpicture}[x=1.7cm,y=1.8cm,scale=0.9]
%\begin{tikzpicture}[scale=0.6]

  % Nodes
  \node[latent] (theta) {$\theta$};
  \factor[right=of theta, xshift=0.3cm] {thetastar} {$\theta^*$} {} {};

  \factor[above=of thetastar] {n} {\texttt{tf.ones(50)}} {} {};
  \node[latent, right=of thetastar, xshift=-0.5cm] (x) {$\mbx$};
  \factor[right=of x, xshift=0.3cm] {xstar} {$\mbx^*$} {} {};

  % Edges
  \edge{theta}{thetastar};
  \edge{thetastar}{x};
  \edge{n}{x};
  \edge{x}{xstar};

\end{tikzpicture}


==> img/dynamic_graph.tex <==
\begin{tikzpicture}[x=1.7cm,y=1.8cm,scale=0.9]
%\begin{tikzpicture}[scale=0.6]

  % Nodes
  \node[latent] (p) {$\mbp$};
  \factor[right=of p, xshift=0.3cm] {pstar} {$\mbp^*$} {} {};

  \factor[above=of pstar] {n} {} {} {};
  \factor[empty, right=of n, yshift=0.1cm] {nn} {\texttt{tf.while_loop(...)}} {} {};
  \factor[left=of n, xshift=-0.5cm] {astar} {$\mba^*$} {} {};
  \node[latent, left=of astar, xshift=0.5cm] (a) {$\mba$};
  \node[latent, right=of pstar, xshift=-0.5cm] (x) {$\mbx$};
  \factor[right=of x, xshift=0.3cm] {xstar} {$\mbx^*$} {} {};

  % Edges
  \edge{p}{pstar};
  \edge{pstar}{x};
  \edge{n}{x};
  \edge{x}{xstar};
  \edge{a}{astar};
  \edge{astar}{n};

\end{tikzpicture}


==> img/gan.tex <==
\begin{tikzpicture}

  % Nodes
  \node[latent] (eps0) {$\mbepsilon_n$};
  \factor[minimum size=0.3cm, below=1.2cm of eps0] {x} {} {} {};

  \factor[empty, below=of eps0] {h} {} {} {};
  \factor[right=of h, xshift=0.7cm] {theta} {$\theta$} {} {};

  \node[right=of x, xshift=-0.9cm] (xlabel) {$\mbx_n$};

  % Edges
  \edge{eps0}{x};
  \edge{theta}{x};

  % Plates
  \plate[inner sep=0.4cm, yshift=0.05cm,xshift=0.15cm,
    label={[xshift=-14pt,yshift=14pt]south east:$N$}] {plate1} {
    (eps0)(x)
  } {};

\end{tikzpicture}


==> img/gaussian_mf.tex <==
\begin{tikzpicture}

  % Nodes
  \node[latent]               (U)      {$\mbU_{m}$} ;
  \node[obs, right=0.3cm of U, yshift=-1.5cm] (Y)    {$\mbY_{n,m}$} ;
  \node[latent, right=1.5cm of U] (V)    {$\mbV_{n}$} ;

  % Edges
  \edge{U}{Y};
  \edge{V}{Y};

  % Plates
  \plate[inner sep=0.1cm,yshift=-0.05cm,xshift=-0.05cm,
    label={[xshift=17pt,yshift=14pt]south west:$M$}] {plate1} {
    (U)(Y)
  } {};
  \plate[inner sep=0.1cm,yshift=0.1cm,
    label={[xshift=-15pt,yshift=13pt]south east:$N$}] {plate2} {
    (V)(Y)
  } {};

\end{tikzpicture}


==> img/hierarchical_model.tex <==
\begin{tikzpicture}

  % Nodes
  \node[latent]               (beta)      {$\beta$} ;
  \node[left=0.4cm of beta]               (betaph)      {} ;
  \node[latent, below=1.0cm of betaph] (z)    {$\mbz_m$} ;
  \node[obs, right=1.0cm of z]      (x)        {$\mbx_m$} ;

  % Edges
  % \edge{beta}{z};
  \edge{beta}{x};
  \edge{z}{x};

  % Plates
  \plate[inner sep=0.3cm,
    label={[xshift=-15pt,yshift=15pt]south east:$M$}] {plate1} {
    (x)(z)
  } {};

\end{tikzpicture}


==> img/hierarchical_model_full.tex <==
\begin{tikzpicture}

  % Nodes
  \node[latent]               (beta)      {$\beta$} ;
  \node[left=0.4cm of beta]               (betaph)      {} ;
  \node[latent, below=1.0cm of betaph] (z)    {$\mbz_n$} ;
  \node[obs, right=1.0cm of z]      (x)        {$\mbx_n$} ;

  % Edges
  % \edge{beta}{z};
  \edge{beta}{x};
  \edge{z}{x};

  % Plates
  \plate[inner sep=0.3cm,
    label={[xshift=-15pt,yshift=15pt]south east:$N$}] {plate1} {
    (x)(z)
  } {};

\end{tikzpicture}


==> img/lda.tex <==
\begin{tikzpicture}

  % Nodes
  \node[latent]               (phi)      {$\phi_k$} ;
  \node[latent, below=1.0cm of phi] (theta)    {$\theta_d$} ;
  \node[latent, right=1.0cm of theta] (z)    {$z_{d,n}$} ;
  \node[obs, right=1.0cm of z]      (w)        {$w_{d,n}$} ;

  % Edges
  \draw[style=arrow, bend left] (phi) to (w);
  \edge{z}{w};
  \edge{theta}{z};

  % Plates
  \plate[inner sep=0.15cm, yshift=0.1cm,
    label={[xshift=-15pt,yshift=13pt]south east:$N$}] {plate1} {
    (w)(z)
  } {};
  \plate[inner sep=0.4cm,
    label={[xshift=-15pt,yshift=13pt]south east:$D$}] {plate2} {
    (w)(z)(theta)
  } {};
  \plate[inner sep=0.2cm,
    label={[xshift=-15pt,yshift=15pt]south east:$K$}] {plate3} {
    (phi)
  } {};

\end{tikzpicture}


==> img/logistic_regression.tex <==
\begin{tikzpicture}

  % Nodes
  \node[latent]              (beta)      {$\beta$} ;
  \node[right=0.4cm of beta]               (betaph)      {} ;
  \node[obs, below=0.75cm of betaph]      (y)    {$\mby_n$} ;
  \node[obs, left=1.0cm of y] (x)    {$\mbx_n$} ;

  % Edges
  \edge{beta}{y};
  \edge{x}{y};

  % Plates
  \plate[inner sep=0.25cm,
    label={[xshift=-15pt,yshift=15pt]south east:$N$}] {plate1} {
    (y)(x)
  } {};

\end{tikzpicture}


==> img/random_variable_graph_computation.tex <==
\begin{tikzpicture}[x=1.7cm,y=1.8cm,scale=0.9]
%\begin{tikzpicture}[scale=0.6]

  % Nodes
  \node[latent] (x) {$\mathbf{x}$};
  \factor[right=of x, xshift=0.3cm] {xstar} {$\mathbf{x}^*$} {} {};
  \factor[right=of xstar, xshift=0.3cm] {y} {$\mathbf{y}$} {} {};

  \factor[below=of xstar, xshift=0.5cm] {plus} {} {} {};
  \node at (plus) [right=0.175cm of plus] {$\mathbf{x}^*+\mathbf{y}$};

  % Edges
  \edge{x}{xstar};
  \edge{xstar}{plus};
  \edge{y}{plus};

\end{tikzpicture}


==> img/rbm.tex <==
\usetikzlibrary{shapes, calc, shapes, arrows, positioning}

\tikzstyle{neuron}=[draw,circle,minimum size=20pt,inner sep=0pt, fill=white]
\tikzstyle{stateTransition}=[thick]
\tikzstyle{learned}=[text=red]

\begin{tikzpicture}[scale=1.4]
    \node (v1)[neuron, fill=gray!30] at (0, 0) {$v_1$};
    \node (v2)[neuron, fill=gray!30] at (1, 0) {$v_2$};
    \node (v3)[neuron, fill=gray!30] at (2, 0) {$v_3$};
    \node (vdots) at (3, 0) {$\cdots$};
    \node (v4)[neuron, fill=gray!30] at (4, 0) {$v_N$};
    % \node[right=0.1cm of v4] (v) {$\textbf{v} \in \{0, 1\}^N$};
    % \node[learned,below=0.1cm of v1] (bv1) {$b_{v_1}$};
    % \node[learned,below=0.1cm of v2] (bv2) {$b_{v_2}$};
    % \node[learned,below=0.1cm of v3] (bv3) {$b_{v_3}$};
    % \node[learned,below=0.1cm of v4] (bv4) {$b_{v_4}$};

    \node (h1)[neuron] at (0.5, 1) {$h_1$};
    \node (h2)[neuron] at (1.5, 1) {$h_2$};
    \node (hdots) at (2.5, 1) {$\cdots$};
    \node (h3)[neuron] at (3.5, 1) {$h_M$};
    % \node[right=0.1cm of h3] (h) {$\textbf{h} \in \{0, 1\}^M$};
    % \node[learned,above=0.1cm of h1] (bh1) {$b_{h_1}$};
    % \node[learned,above=0.1cm of h2] (bh2) {$b_{h_2}$};
    % \node[learned,above=0.1cm of h3] (bh3) {$b_{h_3}$};

    % \node[learned] (W) at (3.5, 0.5) {$W \in \mathbb{R}^{3 \times 4}$};

    % \draw[learned,stateTransition] (v1) -- (h1) node [midway,above=-0.06cm,sloped] {$w_{1,1}$};
    \draw[stateTransition] (v1) -- (h1) node [midway,above=-0.06cm,sloped] {};
    \draw[stateTransition] (v1) -- (h2) node [midway,above=-0.06cm,sloped] {};
    \draw[stateTransition] (v1) -- (hdots) node [midway,above=-0.06cm,sloped] {};
    \draw[stateTransition] (v1) -- (h3) node [midway,above=-0.06cm,sloped] {};

    \draw[stateTransition] (v2) -- (h1) node [midway,above=-0.06cm,sloped] {};
    \draw[stateTransition] (v2) -- (h2) node [midway,above=-0.06cm,sloped] {};
    \draw[stateTransition] (v2) -- (hdots) node [midway,above=-0.06cm,sloped] {};
    \draw[stateTransition] (v2) -- (h3) node [midway,above=-0.06cm,sloped] {};

    \draw[stateTransition] (v3) -- (h1) node [midway,above=-0.06cm,sloped] {};
    \draw[stateTransition] (v3) -- (h2) node [midway,above=-0.06cm,sloped] {};
    \draw[stateTransition] (v3) -- (hdots) node [midway,above=-0.06cm,sloped] {};
    \draw[stateTransition] (v3) -- (h3) node [midway,above=-0.06cm,sloped] {};

    \draw[stateTransition] (vdots) -- (h1) node [midway,above=-0.06cm,sloped] {};
    \draw[stateTransition] (vdots) -- (h2) node [midway,above=-0.06cm,sloped] {};
    \draw[stateTransition] (vdots) -- (hdots) node [midway,above=-0.06cm,sloped] {};
    \draw[stateTransition] (vdots) -- (h3) node [midway,above=-0.06cm,sloped] {};

    \draw[stateTransition] (v4) -- (h1) node [midway,above=-0.06cm,sloped] {};
    \draw[stateTransition] (v4) -- (h2) node [midway,above=-0.06cm,sloped] {};
    \draw[stateTransition] (v4) -- (hdots) node [midway,above=-0.06cm,sloped] {};
    % \draw[learned,stateTransition] (v4) -- (h3) node [midway,above=-0.06cm,sloped] {$w_{4,3}$};
    \draw[stateTransition] (v4) -- (h3) node [midway,above=-0.06cm,sloped] {};

\end{tikzpicture}


==> img/rbm_directed.tex <==
\usetikzlibrary{shapes, calc, shapes, arrows, positioning}

\tikzstyle{neuron}=[draw,circle,minimum size=20pt,inner sep=0pt, fill=white]
\tikzstyle{stateTransition}=[style=arrow]
\tikzstyle{learned}=[text=red]

\begin{tikzpicture}[scale=1.25]
    \node (v1)[neuron, fill=gray!30] at (0, 0) {$v_1$};
    \node (v2)[neuron, fill=gray!30] at (1, 0) {$v_2$};
    \node (v3)[neuron, fill=gray!30] at (2, 0) {$v_3$};
    \node (vdots) at (3, 0) {$\cdots$};
    \node (v4)[neuron, fill=gray!30] at (4, 0) {$v_N$};

    \node (h1)[neuron] at (0.5, 1) {$h_1$};
    \node (h2)[neuron] at (1.5, 1) {$h_2$};
    \node (hdots) at (2.5, 1) {$\cdots$};
    \node (h3)[neuron] at (3.5, 1) {$h_M$};

    \node (x1)[neuron, fill=gray!30] at (0, 2) {$v_1^{\rm (ph)}$};
    \node (x2)[neuron, fill=gray!30] at (1, 2) {$v_2^{\rm (ph)}$};
    \node (x3)[neuron, fill=gray!30] at (2, 2) {$v_3^{\rm (ph)}$};
    \node (xdots) at (3, 2) {$\cdots$};
    \node (x4)[neuron, fill=gray!30] at (4, 2) {$v_N^{\rm (ph)}$};

    \draw[stateTransition] (x1) -- (h1);
    \draw[stateTransition] (x1) -- (h2);
    \draw[stateTransition] (x1) -- (hdots);
    \draw[stateTransition] (x1) -- (h3);

    \draw[stateTransition] (x2) -- (h1);
    \draw[stateTransition] (x2) -- (h2);
    \draw[stateTransition] (x2) -- (hdots);
    \draw[stateTransition] (x2) -- (h3);

    \draw[stateTransition] (x3) -- (h1);
    \draw[stateTransition] (x3) -- (h2);
    \draw[stateTransition] (x3) -- (hdots);
    \draw[stateTransition] (x3) -- (h3);

    \draw[stateTransition] (xdots) -- (h1);
    \draw[stateTransition] (xdots) -- (h2);
    \draw[stateTransition] (xdots) -- (hdots);
    \draw[stateTransition] (xdots) -- (h3);

    \draw[stateTransition] (x4) -- (h1);
    \draw[stateTransition] (x4) -- (h2);
    \draw[stateTransition] (x4) -- (hdots);
    \draw[stateTransition] (x4) -- (h3);

    \draw[stateTransition] (h1) -- (v1);
    \draw[stateTransition] (h1) -- (v2);
    \draw[stateTransition] (h1) -- (vdots);
    \draw[stateTransition] (h1) -- (v3);
    \draw[stateTransition] (h1) -- (v4);

    \draw[stateTransition] (h2) -- (v1);
    \draw[stateTransition] (h2) -- (v2);
    \draw[stateTransition] (h2) -- (vdots);
    \draw[stateTransition] (h2) -- (v3);
    \draw[stateTransition] (h2) -- (v4);

    \draw[stateTransition] (h3) -- (v1);
    \draw[stateTransition] (h3) -- (v2);
    \draw[stateTransition] (h3) -- (vdots);
    \draw[stateTransition] (h3) -- (v3);
    \draw[stateTransition] (h3) -- (v4);

    \draw[stateTransition] (hdots) -- (v1);
    \draw[stateTransition] (hdots) -- (v2);
    \draw[stateTransition] (hdots) -- (vdots);
    \draw[stateTransition] (hdots) -- (v3);
    \draw[stateTransition] (hdots) -- (v4);

    % \draw[stateTransition] (h4) -- (v1);
    % \draw[stateTransition] (h4) -- (v2);
    % \draw[stateTransition] (h4) -- (vdots);
    % \draw[stateTransition] (h4) -- (v3);

\end{tikzpicture}


==> img/vae.tex <==
\begin{tikzpicture}

  % Nodes
  \node[latent] (z) {$\mbz_n$};
  \node[obs, below=of z] (x) {$\mbx_n$};

  \factor[empty, below=of z] {h} {} {} {};
  \factor[right=of h, xshift=0.5cm] {theta} {$\theta$} {} {};
  \factor[left=of h, xshift=-0.5cm] {phi} {$\phi$} {} {};

  % Edges
  \edge{z}{x};
  \draw[style=arrow, densely dotted, bend left] (x) to (z);
  \edge{theta}{x};
  \draw[style=arrow, densely dotted] (phi) to (z);

  % Plates
  \plate[inner sep=0.4cm, yshift=0.05cm,
    label={[xshift=-14pt,yshift=14pt]south east:$N$}] {plate1} {
    (z)(x)
  } {};

\end{tikzpicture}

